Data-Driven Transient Growth Analysis

The transient growth of disturbances made possible by the non-normality of the linearized Navier-Stokes equations plays an important role in bypass transition for many shear flows. Transient growth is typically quantified by the maximum energy growth among all possible initial disturbances, which is given by the largest squared singular value of the matrix exponential of the linearized Navier-Stokes operator. In this paper, we propose a data-driven approach to studying transient growth wherein we calculate optimal initial conditions, the resulting responses, and the corresponding energy growth directly from flow data. Mathematically, this is accomplished by optimizing the growth over linear combinations of input and output data pairs. We also introduce a regularization to mitigate the sensitivity to noisy measurements and unwanted nonlinearity. The data-driven method simplifies and broadens the application of transient growth analysis -- it removes the burden of writing a new code or linearizing an existing one, alleviates the computational expense for large problems, eliminates the challenge of obtaining a well-posed spatial propagator for spatial growth analyses, and enables the direct application of transient growth analysis to experimental data. We validate the data-driven method using a linearized Ginzburg-Landau model problem corrupted by process and measurement noise and obtain good agreement between the data-driven and the standard operator-based results. We then apply the method to study the spatial transient growth of disturbances in a transitional boundary layer using data from the Johns Hopkins Turbulence Database. Our method successfully identifies the optimal output response and provides plausible estimates of the transient spatial energy growth at various spanwise wavenumbers.

==> figure/BL_DS.tex <==

\begin{tikzpicture}[font=\sffamily, scale=1, every node/.style={scale=1}]
  % Panel (a)
\definecolor{color1}{RGB}{51,57,91}
\definecolor{color3}{RGB}{142,45,48}
\definecolor{color2}{RGB}{196,216,242}

  \draw[thick] (0,5.5) rectangle (6,8);
    \node[anchor=west] at (0.1,7.7) {(a)};
\foreach \x in {0,1.3,3.4} {
\draw[thick] (\x+0+0.33+0.05,0+6) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle; 
    % front face
  \draw[thick] (\x+0+0.33+0.05,1+6) -- ++(0.5,0.5) -- ++(1,0) -- ++(-0.5,-0.5); % top face
  \draw[thick] (\x+1+0.33+0.05,0+6) -- ++(0.5,0.5); % right edge
  \draw[thick] (\x+1+0.33+0.05,1+6) -- ++(0.5,0.5); % top right edge
  \draw[thick] (\x+1.5+0.33+0.05,0.5+6) -- ++(0,1); % right vertical
}
  % Label
  \node at (4.5-3.4-0.1+0.05,7.7) {\( t_{1} \)};
  \node at (4.5-2.1-0.1+0.05,7.7) {\( t_{2} \)};
  \node at (4.5+0.05,7.7) {\( t_{4701} \)};
  \node at (4.5-1+0.05, 7.7-1) {$\cdots$};
  
  \draw[->,color=color1,thick] (0.33+0.05,6) -- ++(0.5,0) node[midway, below] {$x$};
  \draw[->,color=color1,thick] (0.33+0.05,6) -- ++(0,0.5) node[midway, left] {$y$};
  \draw[->,color=color1,thick] (0.33+0.05,6) -- ++(0.3,0.3) node[midway, above right] {$z$};

  % Panel (b)
  \begin{scope}[shift={(0,2.5)}]
    \draw[thick] (0,-2.5) rectangle (6,3);
    \node[anchor=west] at (0.1,2.7) {(b)};
    % \foreach \i in {0,...,1} {
    %     \foreach \j in {0,...,2} {
    %       \draw[thick,fill={rgb,255:red,35; green,50; blue,50}, opacity=0.2] (0.75+0.25*\i+0.5+1.25*3/2+\i*1.25/2-\j*0.75,0.75*\j-0.625+1.75-0.25*\i) -- ++(0.75,-0.75) -- ++(0,-1.25) -- ++(-0.75,0.75) -- cycle; 

    %     }
    % }
    \foreach \j in {0,...,13} {
        \draw[fill=white, opacity=1] (0.2+0.75+\j*0.25, 1.625-\j*0.25-0.525) rectangle ++(1.25,1.25);
    }
\foreach \i in {0,...,1}{
    \foreach \j in {0,...,9} {
        \pgfmathparse{\j<3 ? "rgb,255:red,51; green,57; blue,91" : (\j>6 ? "rgb,255:red,142; green,45; blue,48" : "rgb,255:red,196; green,216; blue,242")}
        \edef\TriColor{\pgfmathresult}
        \draw[thick,fill=\TriColor, opacity=0.5]  (0.2+0.75+0.25+1.25/2+\j*0.25+\i*1.25/2+0.25*\i, 1.625-\j*0.25-0.25+1.25-\i*0.25-0.525) -- ++(0.25,-0.25) -- ++(-0.25,0) -- cycle;

        % \draw[thick,fill={rgb,255:red,35; green,50; blue,50}, opacity=0.2]  (0.75+0.25+1.25/2+\j*0.25+\i*1.25/2+0.25*\i, 1.625-\j*0.25-0.25+1.25-\i*0.25) -- ++(0.25,-0.25) -- ++(-0.25,0) -- cycle;

    }
}
\foreach \j in {0,...,2}{
\pgfmathparse{\j==2 ? "rgb,255:red,51; green,57; blue,91" : (\j==0 ? "rgb,255:red,142; green,45; blue,48" : "rgb,255:red,196; green,216; blue,242")}
\edef\Reccolor{\pgfmathresult}
\draw[thick,fill=\Reccolor, opacity=0.5] (0.2+0.75+0.5+1-\j*0.75,0.75*\j-0.625+2-0.525) -- ++(0.75,-0.75) -- ++(0,-1.25) -- ++(-0.75,0.75) -- cycle;
}

    
      
    % }
    \node at (0.8,0.55) {$m=1$};
    \node at (0.8+0.75,0.55-0.75) {$m=2$};
    \node at (0.8+2*0.75,0.55-2*0.75) {$m=3$};
    \draw[->,color=color1,thick] (0.2+2.25-6*0.25,1.375+6*0.25-0.525) -- ++(1.25/2+0.25,-0.25) node[midway, above] {$U_c$};
    \draw[->,color=color1,thick] (0.2+2.25-6*0.25,1.375+6*0.25-0.525) -- ++(0.25,-0.25) node[near start, left] {$n_t \Delta t$};
    \draw[->,color=color1,thick] (0.2+2.25-6*0.25+0.25,1.375+6*0.25-0.25-0.525) -- ++(1.25/2,0) node[midway, below] {$n_x \Delta x$};
    \draw[->,color=color1,thick](0.2+0.75+13*0.25, 1.625-13*0.25-0.525)-- ++(1.25/2,0) node[near end, above] {$x$};
    \draw[->,color=color1,thick](0.2+0.75+13*0.25, 1.625-13*0.25-0.525)-- ++(0,1.25/2) node[near end, right] {$y$};
  \end{scope}

  

  % Panel (c)
  \begin{scope}[shift={(6,5)}]
    \draw[thick] (0,-0.75-0.25) rectangle (6,3);
    \node[anchor=west] at (0.1,2.7) {(c)};
    \foreach \i/\col in {0/color1,1/color2,2/color3} {
      \fill[\col] (\i*1.5+1,1.5) rectangle ++(1.25,1.25);
      \fill[\col] (\i*1.5+1,-0.6) rectangle ++(1.25,1.25);
      \node at (\i*1.5+1+1.25/2,1.3) {$t$};
      \node at (\i*1.5+1+1.25/2,-0.8) {$\omega$};
    }
    
    \draw[->, thick] (1.5+1+1.25/2,1) -- (1.5+1+1.25/2,1.25/2) node[midway, right] {\texttt{FFT}};
    \node at (1-0.2,1.5+1.25/2) {$y$};
    \node at (1-0.2,-0.6+1.25/2) {$y$};

  \end{scope}

  % Panel (d)
  \begin{scope}[shift={(6,1)}]

  
    \draw[thick] (0,-0.75-0.25) rectangle (6,3);
    \node[anchor=west] at (0.1,2.7) {(d)};
    \matrix[matrix of math nodes, nodes in empty cells, row sep=0cm, column sep=-0.25cm, left delimiter={[}, right delimiter={]}]at (1.6-0.1,0.8-0.2) (m1) {
     \color[RGB]{51,57,91}\rule[-2mm]{1.5pt}{6mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{6mm}&  \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{6mm} &\\
    q_{x_0}^1 & q_{x_0}^2 & q_{x_0}^3 & \cdots \\
    \color[RGB]{51,57,91}\rule[-2mm]{1.5pt}{6mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{6mm}&  \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{6mm} &\\
};

\matrix[matrix of math nodes, nodes in empty cells, row sep=0cm, column sep=-0.1cm, left delimiter={[}, right delimiter={]}]at (4.5-0.1,0.8-0.2) (m2) {
     \color[RGB]{51,57,91}\rule[-2mm]{1.5pt}{6mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{6mm}&  \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{6mm} &\\
    q_{x}^1 & q_{x}^2 & q_{x}^3 & \cdots \\
    \color[RGB]{51,57,91}\rule[-2mm]{1.5pt}{6mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{6mm}&  \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{6mm} &\\
};

\node at (1.5,2.2) {$\mathbf{Q}_{0,\omega_i,\beta_j}$};
\node at (4.4,2.2) {$\mathbf{Q}_{x,\omega_i,\beta_j}$};
    % \node at (0.5,2.5) {$Q_{0,\omega_i,\beta_j}$};
    % \node at (2.2,2.5) {$Q_{x_i,\omega_i,\beta_j}$};
    % \node at (0.5,1.5) {
    %   $\left[\begin{array}{c} q_{x_0}^1 \\ q_{x_0}^2 \\ q_{x_0}^3 \\ \vdots \end{array}\right]$
    % };
    % \node at (2.2,1.5) {
    %   $\left[\begin{array}{c} q_{x}^1 \\ q_{x}^2 \\ q_{x}^3 \\ \vdots \end{array}\right]$
    % };
  \end{scope}

\end{tikzpicture}

==> figure/plt2_GLresult.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{010}[tr][tr]{\matlabtextA $x$}%
\psfrag{011}[tl][tl]{\matlabtextA $t$}%
\psfrag{012}[bc][bc]{\matlabtextA $q$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $\matlabfragNegXTick 50$}%
\psfrag{001}[ct][ct]{\matlabtextB $0$}%
\psfrag{002}[ct][ct]{\matlabtextB $50$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextB $0$}%
\psfrag{004}[rc][rc]{\matlabtextB $50$}%
\psfrag{005}[rc][rc]{\matlabtextB $100$}%
\psfrag{006}[rc][rc]{\matlabtextB $150$}%
%
%% </ytick>
%
%% <ztick>
%
\psfrag{007}[cr][cr]{\matlabtextB $0$}%
\psfrag{008}[cr][cr]{\matlabtextB $5$}%
\psfrag{009}[cr][cr]{\matlabtextB $10$}%
%
%% </ztick>

==> figure/plt6_compaddtls_tls.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{021}[tc][tc]{\matlabtextA $\mathbb{E}\left[\left\|\mathbf{N}\right\|\right]$}%
\psfrag{024}[tc][tc]{\matlabtextA $\mathbb{E}\left[\left\|\mathbf{N}\right\|\right]$}%
\psfrag{027}[tc][tc]{\matlabtextA $\mathbb{E}\left[\left\|\mathbf{N}\right\|\right]$}%
\psfrag{028}[bc][bc]{\matlabtextA $\mathbb{E}\left[\left\|\mathbf{W}\right\|\right]$}%
%
\providecommand\matlabtextB{\color[rgb]{1.000,1.000,1.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{019}[cl][cl]{\matlabtextB (c)}%
\psfrag{022}[cl][cl]{\matlabtextB (b)}%
\psfrag{025}[cl][cl]{\matlabtextB (a)}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextC TLS}%
\psfrag{023}[tc][tc]{\matlabtextC $\gamma_0=0.02$}%
\psfrag{026}[tc][tc]{\matlabtextC Unregularized $(\gamma_0=0)$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{8.5}{8.5}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $0.05$}%
\psfrag{002}[ct][ct]{\matlabtextD $0.1$}%
\psfrag{003}[ct][ct]{\matlabtextD $0.15$}%
\psfrag{004}[ct][ct]{\matlabtextD $0.2$}%
\psfrag{005}[ct][ct]{\matlabtextD $0$}%
\psfrag{006}[ct][ct]{\matlabtextD $0.05$}%
\psfrag{007}[ct][ct]{\matlabtextD $0.1$}%
\psfrag{008}[ct][ct]{\matlabtextD $0.15$}%
\psfrag{009}[ct][ct]{\matlabtextD $0.2$}%
\psfrag{010}[ct][ct]{\matlabtextD $0$}%
\psfrag{011}[ct][ct]{\matlabtextD $0.05$}%
\psfrag{012}[ct][ct]{\matlabtextD $0.1$}%
\psfrag{013}[ct][ct]{\matlabtextD $0.15$}%
\psfrag{014}[ct][ct]{\matlabtextD $0.2$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{015}[rc][rc]{\matlabtextD $0$}%
\psfrag{016}[rc][rc]{\matlabtextD $0.05$}%
\psfrag{017}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{018}[rc][rc]{\matlabtextD $0.15$}%
%
%% </ytick>

==> figure/plt_BL_Growth.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{014}[tc][tc]{\matlabtextA $Re_x$}%
\psfrag{015}[bc][bc]{\matlabtextA $G^{opt}(x)$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $1$}%
\psfrag{002}[ct][ct]{\matlabtextA $2$}%
\psfrag{003}[ct][ct]{\matlabtextA $3$}%
\psfrag{004}[ct][ct]{\matlabtextA $4$}%
\psfrag{005}[ct][ct]{\matlabtextA $5$}%
\psfrag{006}[ct][ct]{\matlabtextA $6$}%
\psfrag{007}[ct][ct]{\matlabtextA $7$}%
\psfrag{008}[ct][ct]{\matlabtextA $8\times 10^4$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextA $0$}%
\psfrag{010}[rc][rc]{\matlabtextA $100$}%
\psfrag{011}[rc][rc]{\matlabtextA $200$}%
\psfrag{012}[rc][rc]{\matlabtextA $300$}%
\psfrag{013}[rc][rc]{\matlabtextA $400$}%
%
%% </ytick>

==> figure/plt_BL_GrowthVB.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{007}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{008}[tc][tc]{\matlabtextB $\beta \delta$}%
\psfrag{009}[bc][bc]{\matlabtextB $G^{opt}/Re_x$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $0.5$}%
\psfrag{002}[ct][ct]{\matlabtextB $1$}%
\psfrag{003}[ct][ct]{\matlabtextB $1.5$}%
\psfrag{004}[ct][ct]{\matlabtextB $2$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{005}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{006}[rc][rc]{\matlabtextB $10^{-2}$}%
%
%% </ytick>

==> figure/plt_BL_Growth_TLS.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{014}[tc][tc]{\matlabtextA $Re_x$}%
\psfrag{015}[bc][bc]{\matlabtextA $G^{opt}(x)$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextA $0$}%
\psfrag{001}[ct][ct]{\matlabtextA $1$}%
\psfrag{002}[ct][ct]{\matlabtextA $2$}%
\psfrag{003}[ct][ct]{\matlabtextA $3$}%
\psfrag{004}[ct][ct]{\matlabtextA $4$}%
\psfrag{005}[ct][ct]{\matlabtextA $5$}%
\psfrag{006}[ct][ct]{\matlabtextA $6$}%
\psfrag{007}[ct][ct]{\matlabtextA $7$}%
\psfrag{008}[ct][ct]{\matlabtextA $8$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextA $0$}%
\psfrag{010}[rc][rc]{\matlabtextA $1$}%
\psfrag{011}[rc][rc]{\matlabtextA $2$}%
\psfrag{012}[rc][rc]{\matlabtextA $3$}%
\psfrag{013}[rc][rc]{\matlabtextA $4\times 10^4$}%
%
%% </ytick>

==> figure/plt_BL_Output.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA (i)}%
\psfrag{020}[cl][cl]{\matlabtextA (h)}%
\psfrag{022}[cl][cl]{\matlabtextA (g)}%
\psfrag{025}[cl][cl]{\matlabtextA (f)}%
\psfrag{026}[cl][cl]{\matlabtextA (e)}%
\psfrag{027}[cl][cl]{\matlabtextA (d)}%
\psfrag{029}[cl][cl]{\matlabtextA (c)}%
\psfrag{031}[cl][cl]{\matlabtextA (b)}%
\psfrag{033}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{019}[tc][tc]{\matlabtextB $y/\delta$}%
\psfrag{021}[tc][tc]{\matlabtextB $y/\delta$}%
\psfrag{023}[tc][tc]{\matlabtextB $y/\delta$}%
\psfrag{024}[bc][bc]{\matlabtextB $w$}%
\psfrag{028}[bc][bc]{\matlabtextB $v$}%
\psfrag{035}[bc][bc]{\matlabtextB $u$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{030}[bc][bc]{\matlabtextC $\beta \delta_{x_0}= 0.28$}%
\psfrag{032}[bc][bc]{\matlabtextC $\beta \delta_{x_0}= 0.12$}%
\psfrag{034}[bc][bc]{\matlabtextC $\beta \delta_{x_0}= 0$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $4$}%
\psfrag{002}[ct][ct]{\matlabtextD $8$}%
\psfrag{003}[ct][ct]{\matlabtextD $0$}%
\psfrag{004}[ct][ct]{\matlabtextD $4$}%
\psfrag{005}[ct][ct]{\matlabtextD $8$}%
\psfrag{006}[ct][ct]{\matlabtextD $0$}%
\psfrag{007}[ct][ct]{\matlabtextD $4$}%
\psfrag{008}[ct][ct]{\matlabtextD $8$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextD $0$}%
\psfrag{010}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{011}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{012}[rc][rc]{\matlabtextD $0$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{014}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{015}[rc][rc]{\matlabtextD $0$}%
\psfrag{016}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{017}[rc][rc]{\matlabtextD $0.2$}%
%
%% </ytick>

==> figure/plt_BL_Output_TLS.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{012}[cl][cl]{\matlabtextA (c)}%
\psfrag{015}[cl][cl]{\matlabtextA (b)}%
\psfrag{018}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{014}[tc][tc]{\matlabtextB $y/\delta$}%
\psfrag{017}[tc][tc]{\matlabtextB $y/\delta$}%
\psfrag{020}[tc][tc]{\matlabtextB $y/\delta$}%
\psfrag{021}[bc][bc]{\matlabtextB $u$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{013}[bc][bc]{\matlabtextC $\beta \delta_{x_0}= 0.28$}%
\psfrag{016}[bc][bc]{\matlabtextC $\beta \delta_{x_0}= 0.12$}%
\psfrag{019}[bc][bc]{\matlabtextC $\beta \delta_{x_0}= 0$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $4$}%
\psfrag{002}[ct][ct]{\matlabtextD $8$}%
\psfrag{003}[ct][ct]{\matlabtextD $0$}%
\psfrag{004}[ct][ct]{\matlabtextD $4$}%
\psfrag{005}[ct][ct]{\matlabtextD $8$}%
\psfrag{006}[ct][ct]{\matlabtextD $0$}%
\psfrag{007}[ct][ct]{\matlabtextD $4$}%
\psfrag{008}[ct][ct]{\matlabtextD $8$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextD $0$}%
\psfrag{010}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{011}[rc][rc]{\matlabtextD $0.2$}%
%
%% </ytick>

==> figure/plt_BL_Output_com.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{016}[tc][tc]{\matlabtextA $y/\delta$}%
\psfrag{017}[bc][bc]{\matlabtextA $u/max(u)$}%
%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{015}[bc][bc]{\matlabtextB $\beta \delta_{x_0}= 0.28336$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $0$}%
\psfrag{001}[ct][ct]{\matlabtextC $1$}%
\psfrag{002}[ct][ct]{\matlabtextC $2$}%
\psfrag{003}[ct][ct]{\matlabtextC $3$}%
\psfrag{004}[ct][ct]{\matlabtextC $4$}%
\psfrag{005}[ct][ct]{\matlabtextC $5$}%
\psfrag{006}[ct][ct]{\matlabtextC $6$}%
\psfrag{007}[ct][ct]{\matlabtextC $7$}%
\psfrag{008}[ct][ct]{\matlabtextC $8$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{009}[rc][rc]{\matlabtextC $0$}%
\psfrag{010}[rc][rc]{\matlabtextC $0.2$}%
\psfrag{011}[rc][rc]{\matlabtextC $0.4$}%
\psfrag{012}[rc][rc]{\matlabtextC $0.6$}%
\psfrag{013}[rc][rc]{\matlabtextC $0.8$}%
\psfrag{014}[rc][rc]{\matlabtextC $1$}%
%
%% </ytick>

==> figure/plt_GL_0noise_fourm.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{041}[cl][cl]{\matlabtextA (f)}%
\psfrag{044}[cl][cl]{\matlabtextA (e)}%
\psfrag{047}[cl][cl]{\matlabtextA (d)}%
\psfrag{050}[cl][cl]{\matlabtextA (c)}%
\psfrag{054}[cl][cl]{\matlabtextA (b)}%
\psfrag{058}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{042}[tc][tc]{\matlabtextB $x$}%
\psfrag{043}[bc][bc]{\matlabtextB Error}%
\psfrag{045}[tc][tc]{\matlabtextB $x$}%
\psfrag{046}[bc][bc]{\matlabtextB Error}%
\psfrag{048}[tc][tc]{\matlabtextB $t$}%
\psfrag{049}[bc][bc]{\matlabtextB Error}%
\psfrag{052}[tc][tc]{\matlabtextB $x$}%
\psfrag{053}[bc][bc]{\matlabtextB $q_{u}^{out}$}%
\psfrag{056}[tc][tc]{\matlabtextB $x$}%
\psfrag{057}[bc][bc]{\matlabtextB $q_{u}^{in}$}%
\psfrag{060}[tc][tc]{\matlabtextB $t$}%
\psfrag{061}[bc][bc]{\matlabtextB $G(t)$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{051}[bc][bc]{\matlabtextC Output mode}%
\psfrag{055}[bc][bc]{\matlabtextC Input mode}%
\psfrag{059}[bc][bc]{\matlabtextC Growth}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $\matlabfragNegXTick 50$}%
\psfrag{001}[ct][ct]{\matlabtextD $0$}%
\psfrag{002}[ct][ct]{\matlabtextD $50$}%
\psfrag{006}[ct][ct]{\matlabtextD $\matlabfragNegXTick 50$}%
\psfrag{007}[ct][ct]{\matlabtextD $0$}%
\psfrag{008}[ct][ct]{\matlabtextD $50$}%
\psfrag{012}[ct][ct]{\matlabtextD $0$}%
\psfrag{013}[ct][ct]{\matlabtextD $50$}%
\psfrag{014}[ct][ct]{\matlabtextD $100$}%
\psfrag{015}[ct][ct]{\matlabtextD $150$}%
\psfrag{017}[ct][ct]{\matlabtextD $\matlabfragNegXTick 50$}%
\psfrag{018}[ct][ct]{\matlabtextD $0$}%
\psfrag{019}[ct][ct]{\matlabtextD $50$}%
\psfrag{024}[ct][ct]{\matlabtextD $\matlabfragNegXTick 50$}%
\psfrag{025}[ct][ct]{\matlabtextD $0$}%
\psfrag{026}[ct][ct]{\matlabtextD $50$}%
\psfrag{031}[ct][ct]{\matlabtextD $0$}%
\psfrag{032}[ct][ct]{\matlabtextD $50$}%
\psfrag{033}[ct][ct]{\matlabtextD $100$}%
\psfrag{034}[ct][ct]{\matlabtextD $150$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextD $10^{-10}$}%
\psfrag{004}[rc][rc]{\matlabtextD $10^{-5}$}%
\psfrag{005}[rc][rc]{\matlabtextD $10^{0}$}%
\psfrag{009}[rc][rc]{\matlabtextD $10^{-10}$}%
\psfrag{010}[rc][rc]{\matlabtextD $10^{-5}$}%
\psfrag{011}[rc][rc]{\matlabtextD $10^{0}$}%
\psfrag{016}[rc][rc]{\matlabtextD $10^{0}$}%
\psfrag{020}[rc][rc]{\matlabtextD $0$}%
\psfrag{021}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{022}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{023}[rc][rc]{\matlabtextD $0.3$}%
\psfrag{027}[rc][rc]{\matlabtextD $0$}%
\psfrag{028}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{029}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{030}[rc][rc]{\matlabtextD $0.3$}%
\psfrag{035}[rc][rc]{\matlabtextD $0$}%
\psfrag{036}[rc][rc]{\matlabtextD $50$}%
\psfrag{037}[rc][rc]{\matlabtextD $100$}%
\psfrag{038}[rc][rc]{\matlabtextD $150$}%
\psfrag{039}[rc][rc]{\matlabtextD $200$}%
\psfrag{040}[rc][rc]{\matlabtextD $250$}%
%
%% </ytick>

==> figure/plt_GL_DS.tex <==
% \documentclass[tikz,border=2mm]{standalone}
\usetikzlibrary{fit}

% \begin{document}
\begin{tikzpicture}[scale=1, transform shape=false, node/.style={font=\normalsize}]

% Define the matrices
\matrix[matrix of math nodes, nodes in empty cells, row sep=0.1cm, column sep=0.1cm,nodes={text height=1em, text depth=0.3em}, left delimiter={[}, right delimiter={]}] (m1) {
     \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
    \vectt{q}_0^1 & \vectt{q}_1^1 & \cdots & \vectt{q}_t^1 \\
    \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
};

\matrix[matrix of math nodes, nodes in empty cells, row sep=0.1cm, column sep=0.1cm,nodes={text height=1em, text depth=0.3em}, left delimiter={[}, right delimiter={]}, right=1cm of m1] (m2) {
     \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
    \vectt{q}_0^2 & \vectt{q}_1^2 & \cdots & \vectt{q}_t^2 \\
     \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
};

\matrix[matrix of math nodes, nodes in empty cells, row sep=0.1cm, column sep=0.1cm,nodes={text height=1em, text depth=0.3em}, left delimiter={[}, right delimiter={]}, right=2cm of m2] (m3) {
     \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
    \vectt{q}_0^m & \vectt{q}_1^m & \cdots & \vectt{q}_t^m \\
     \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
};

\matrix[matrix of math nodes, nodes in empty cells, row sep=0.1cm, column sep=0.1cm,nodes={text height=1em, text depth=0.3em}, left delimiter={[}, right delimiter={]}, below=2.5cm of m1] (m4) {
     \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} \\
    \vectt{q}_0^1 & \vectt{q}_0^2 & \cdots & \vectt{q}_0^m \\
     \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.364705882352941,0.454901960784314,0.635294117647059}\rule[-2mm]{1.5pt}{8mm} \\
};
\matrix[matrix of math nodes, nodes in empty cells, row sep=0.1cm, column sep=0.1cm,nodes={text height=1em, text depth=0.3em}, left delimiter={[}, right delimiter={]}, right=1cm of m4] (m5) {
     \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm} \\
    \vectt{q}_1^1 & \vectt{q}_1^2 & \cdots & \vectt{q}_1^m \\
     \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.768627450980392,0.847058823529412,0.949019607843137}\rule[-2mm]{1.5pt}{8mm} \\
};
\matrix[matrix of math nodes, nodes in empty cells, row sep=0.1cm, column sep=0.1cm,nodes={text height=1em, text depth=0.3em}, left delimiter={[}, right delimiter={]}, right=2cm of m5] (m6) {
     \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
    \vectt{q}_t^1 & \vectt{q}_t^2 & \cdots & \vectt{q}_t^m \\
     \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm}& & \color[rgb]{0.611764705882353,0.192156862745098,0.160784313725490}\rule[-2mm]{1.5pt}{8mm} \\
};
% Add a rectangle around the matrix
\node[draw=black, very thick, rounded corners, inner sep=23pt, yshift=10pt, xshift=-10pt, fit=(m1) (m2) (m3)] (box) {};
\node[draw=black, very thick, rounded corners, inner sep=23pt, yshift=10pt, xshift=-10pt, below=5.2cm of box, fit=(m1) (m2) (m3)] (box2) {};

% Add braces for rows (x)
% \draw[decorate,decoration={brace,amplitude=10pt,mirror}] 
%     ([yshift=-7pt]m1-3-1.south west) -- ([yshift=-7pt]m3-3-4.south east) 
%     node[midway, below=7pt] (bracepoint){};
    
\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([xshift=-20pt]m1-3-1.south west) -- ([xshift=-20pt]m1-1-1.north west) 
    node[midway,left=10pt] {$x$};

\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([xshift=-20pt]m4-3-1.south west) -- ([xshift=-20pt]m4-1-1.north west) 
    node[midway,left=10pt] {$x$};

% Add braces for columns (Simulations)
\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([yshift=7pt]m1-1-1.north west) -- ([yshift=7pt]m1-1-4.north east) 
    node[midway,above=10pt] {Simulation 1};

\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([yshift=7pt]m2-1-1.north west) -- ([yshift=7pt]m2-1-4.north east) 
    node[midway,above=10pt] {Simulation 2};

\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([yshift=7pt]m3-1-1.north west) -- ([yshift=7pt]m3-1-4.north east) 
    node[midway,above=10pt] {Simulation $m$};

% Add ellipsis between matrices
\node at ($(m2.east)!0.5!(m3.west)$) {\dots};
\node at ($(m5.east)!0.5!(m6.west)$) {\dots};
% Add arrows between rows
% \draw[->,thick,green!70!black] 
%     ($(m2.south east)!0.5!(m2.south west) + (0,0)$) -- 
%     ($(m2.south east)!0.5!(m2.south west) + (-1cm,0cm)$);

% Add braces for bottom rows
\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([yshift=7pt]m4-1-1.north west) -- ([yshift=7pt]m4-1-4.north east) 
    node[midway,above=10pt] {Time $t_0 \to \matr{Q}_0$};

\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([yshift=7pt]m5-1-1.north west) -- ([yshift=7pt]m5-1-4.north east) 
    node[midway,above=10pt] {Time $t_1 \to \matr{Q}_1$};

\draw[decorate,decoration={brace,amplitude=10pt}] 
    ([yshift=7pt]m6-1-1.north west) -- ([yshift=7pt]m6-1-4.north east) 
    node[midway,above=10pt] {Time $t \to \matr{Q}_t$};
% \draw[decorate,decoration={brace,amplitude=10pt,mirror}] 
%     ($(m4.south west) + (0,-5cm)$) -- 
%     ($(m4.south east) + (0,-5cm)$) 
%     node[midway,below=10pt] {Time $t_0 \to Q_0$};

% \draw[decorate,decoration={brace,amplitude=10pt,mirror}] 
%     ($(m5.south west) + (0,-5cm)$) -- 
%     ($(m5.south east) + (0,-5cm)$) 
%     node[midway,below=10pt] {Time $t_1 \to Q_1$};

% \draw[decorate,decoration={brace,amplitude=10pt,mirror}] 
%     ($(m6.south west) + (0,-5cm)$) -- 
%     ($(m6.south east) + (0,-5cm)$) 
%     node[midway,below=10pt] {Time $t \to Q_t$};
\draw [-Stealth, thick] (box.south) -- (box2.north);
% \draw [-Stealth, thick] (box.south) -- ++(0,-0.85);
\end{tikzpicture}


==> figure/plt_GL_m.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA (d)}%
\psfrag{021}[cl][cl]{\matlabtextA (c)}%
\psfrag{025}[cl][cl]{\matlabtextA (b)}%
\psfrag{027}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{020}[tc][tc]{\matlabtextB $t$}%
\psfrag{023}[tc][tc]{\matlabtextB $t$}%
\psfrag{024}[bc][bc]{\matlabtextB $G(t)$}%
\psfrag{029}[bc][bc]{\matlabtextB $G(t)$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10} \selectfont\strut}%
\psfrag{019}[bc][bc]{\matlabtextC $\gamma_0 = 0.04$}%
\psfrag{022}[bc][bc]{\matlabtextC $\gamma_0 = 0.02$}%
\psfrag{026}[bc][bc]{\matlabtextC $\gamma_0 = 0.01$}%
\psfrag{028}[bc][bc]{\matlabtextC $\gamma_0 = 0$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $50$}%
\psfrag{002}[ct][ct]{\matlabtextD $100$}%
\psfrag{003}[ct][ct]{\matlabtextD $150$}%
\psfrag{004}[ct][ct]{\matlabtextD $0$}%
\psfrag{005}[ct][ct]{\matlabtextD $50$}%
\psfrag{006}[ct][ct]{\matlabtextD $100$}%
\psfrag{007}[ct][ct]{\matlabtextD $150$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextD $0$}%
\psfrag{009}[rc][rc]{\matlabtextD $50$}%
\psfrag{010}[rc][rc]{\matlabtextD $100$}%
\psfrag{011}[rc][rc]{\matlabtextD $150$}%
\psfrag{012}[rc][rc]{\matlabtextD $200$}%
\psfrag{013}[rc][rc]{\matlabtextD $0$}%
\psfrag{014}[rc][rc]{\matlabtextD $50$}%
\psfrag{015}[rc][rc]{\matlabtextD $100$}%
\psfrag{016}[rc][rc]{\matlabtextD $150$}%
\psfrag{017}[rc][rc]{\matlabtextD $200$}%
%
%% </ytick>

==> figure/plt_GL_m_err.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextA (c)}%
\psfrag{021}[cl][cl]{\matlabtextA (b)}%
\psfrag{024}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{019}[tc][tc]{\matlabtextB $m$}%
\psfrag{020}[bc][bc]{\matlabtextB $\epsilon_{t}^{opt}$}%
\psfrag{022}[tc][tc]{\matlabtextB $m$}%
\psfrag{023}[bc][bc]{\matlabtextB $\epsilon_{0}^{opt}$}%
\psfrag{025}[tc][tc]{\matlabtextB $m$}%
\psfrag{026}[bc][bc]{\matlabtextB $\epsilon_{G}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $55$}%
\psfrag{001}[ct][ct]{\matlabtextC $110$}%
\psfrag{002}[ct][ct]{\matlabtextC $165$}%
\psfrag{003}[ct][ct]{\matlabtextC $220$}%
\psfrag{006}[ct][ct]{\matlabtextC $55$}%
\psfrag{007}[ct][ct]{\matlabtextC $110$}%
\psfrag{008}[ct][ct]{\matlabtextC $165$}%
\psfrag{009}[ct][ct]{\matlabtextC $220$}%
\psfrag{012}[ct][ct]{\matlabtextC $55$}%
\psfrag{013}[ct][ct]{\matlabtextC $110$}%
\psfrag{014}[ct][ct]{\matlabtextC $165$}%
\psfrag{015}[ct][ct]{\matlabtextC $220$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{004}[rc][rc]{\matlabtextC $10^{-5}$}%
\psfrag{005}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{010}[rc][rc]{\matlabtextC $10^{-5}$}%
\psfrag{011}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{016}[rc][rc]{\matlabtextC $10^{-2}$}%
\psfrag{017}[rc][rc]{\matlabtextC $10^{0}$}%
%
%% </ytick>

==> figure/plt_GL_m_err_TLS.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{015}[cl][cl]{\matlabtextA (c)}%
\psfrag{018}[cl][cl]{\matlabtextA (b)}%
\psfrag{021}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{016}[tc][tc]{\matlabtextB $m$}%
\psfrag{017}[bc][bc]{\matlabtextB $\epsilon_{t}^{opt}$}%
\psfrag{019}[tc][tc]{\matlabtextB $m$}%
\psfrag{020}[bc][bc]{\matlabtextB $\epsilon_{0}^{opt}$}%
\psfrag{022}[tc][tc]{\matlabtextB $m$}%
\psfrag{023}[bc][bc]{\matlabtextB $\epsilon_{G}$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextC{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextC $100$}%
\psfrag{001}[ct][ct]{\matlabtextC $150$}%
\psfrag{002}[ct][ct]{\matlabtextC $200$}%
\psfrag{005}[ct][ct]{\matlabtextC $100$}%
\psfrag{006}[ct][ct]{\matlabtextC $150$}%
\psfrag{007}[ct][ct]{\matlabtextC $200$}%
\psfrag{010}[ct][ct]{\matlabtextC $100$}%
\psfrag{011}[ct][ct]{\matlabtextC $150$}%
\psfrag{012}[ct][ct]{\matlabtextC $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextC $10^{-5}$}%
\psfrag{004}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{008}[rc][rc]{\matlabtextC $10^{-5}$}%
\psfrag{009}[rc][rc]{\matlabtextC $10^{0}$}%
\psfrag{013}[rc][rc]{\matlabtextC $10^{-2}$}%
\psfrag{014}[rc][rc]{\matlabtextC $10^{0}$}%
%
%% </ytick>

==> figure/plt_IOIterNoise.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{024}[cl][cl]{\matlabtextA (l)}%
\psfrag{026}[cl][cl]{\matlabtextA (d)}%
\psfrag{028}[cl][cl]{\matlabtextA (k)}%
\psfrag{030}[cl][cl]{\matlabtextA (j)}%
\psfrag{032}[cl][cl]{\matlabtextA (i)}%
\psfrag{035}[cl][cl]{\matlabtextA (h)}%
\psfrag{036}[cl][cl]{\matlabtextA (g)}%
\psfrag{037}[cl][cl]{\matlabtextA (f)}%
\psfrag{038}[cl][cl]{\matlabtextA (e)}%
\psfrag{040}[cl][cl]{\matlabtextA (c)}%
\psfrag{042}[cl][cl]{\matlabtextA (b)}%
\psfrag{044}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{025}[tc][tc]{\matlabtextB $E\left[\left\|N\right\|\right]$}%
\psfrag{029}[tc][tc]{\matlabtextB $E\left[\left\|N\right\|\right]$}%
\psfrag{031}[tc][tc]{\matlabtextB $E\left[\left\|N\right\|\right]$}%
\psfrag{033}[tc][tc]{\matlabtextB $E\left[\left\|N\right\|\right]$}%
\psfrag{034}[bc][bc]{\matlabtextB $E\left[\left\|W\right\|\right]$}%
\psfrag{039}[bc][bc]{\matlabtextB $E\left[\left\|W\right\|\right]$}%
\psfrag{046}[bc][bc]{\matlabtextB $E\left[\left\|W\right\|\right]$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{9}{9}\selectfont\strut}%
\psfrag{027}[bc][bc]{\matlabtextC $\gamma_0=0.04$}%
\psfrag{041}[bc][bc]{\matlabtextC $\gamma_0=0.02$}%
\psfrag{043}[bc][bc]{\matlabtextC $\gamma_0=0.01$}%
\psfrag{045}[bc][bc]{\matlabtextC $\gamma_0=0$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{8}{8}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $0$}%
\psfrag{001}[ct][ct]{\matlabtextD $0.1$}%
\psfrag{002}[ct][ct]{\matlabtextD $0.2$}%
\psfrag{003}[ct][ct]{\matlabtextD $0$}%
\psfrag{004}[ct][ct]{\matlabtextD $0.1$}%
\psfrag{005}[ct][ct]{\matlabtextD $0.2$}%
\psfrag{006}[ct][ct]{\matlabtextD $0$}%
\psfrag{007}[ct][ct]{\matlabtextD $0.1$}%
\psfrag{008}[ct][ct]{\matlabtextD $0.2$}%
\psfrag{009}[ct][ct]{\matlabtextD $0$}%
\psfrag{010}[ct][ct]{\matlabtextD $0.1$}%
\psfrag{011}[ct][ct]{\matlabtextD $0.2$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{012}[rc][rc]{\matlabtextD $0$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.05$}%
\psfrag{014}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{015}[rc][rc]{\matlabtextD $0.15$}%
\psfrag{016}[rc][rc]{\matlabtextD $0$}%
\psfrag{017}[rc][rc]{\matlabtextD $0.05$}%
\psfrag{018}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{019}[rc][rc]{\matlabtextD $0.15$}%
\psfrag{020}[rc][rc]{\matlabtextD $0$}%
\psfrag{021}[rc][rc]{\matlabtextD $0.05$}%
\psfrag{022}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{023}[rc][rc]{\matlabtextD $0.15$}%
%
%% </ytick>

==> figure/plt_cf.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{013}[tc][tc]{\matlabtextA $Re_x$}%
\psfrag{014}[bc][bc]{\matlabtextA $C_f$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $1$}%
\psfrag{002}[ct][ct]{\matlabtextB $2$}%
\psfrag{003}[ct][ct]{\matlabtextB $3$}%
\psfrag{004}[ct][ct]{\matlabtextB $4$}%
\psfrag{005}[ct][ct]{\matlabtextB $5$}%
\psfrag{006}[ct][ct]{\matlabtextB $6\times 10^5$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{007}[rc][rc]{\matlabtextB $0$}%
\psfrag{008}[rc][rc]{\matlabtextB $0.002$}%
\psfrag{009}[rc][rc]{\matlabtextB $0.004$}%
\psfrag{010}[rc][rc]{\matlabtextB $0.006$}%
\psfrag{011}[rc][rc]{\matlabtextB $0.008$}%
\psfrag{012}[rc][rc]{\matlabtextB $0.01$}%
%
%% </ytick>

==> figure/plt_gvw.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{009}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{010}[tc][tc]{\matlabtextB $\omega L /U_\infty (L = x_0)$}%
\psfrag{011}[bc][bc]{\matlabtextB $G^{opt}/Re_x$}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextB $0$}%
\psfrag{001}[ct][ct]{\matlabtextB $2$}%
\psfrag{002}[ct][ct]{\matlabtextB $4$}%
\psfrag{003}[ct][ct]{\matlabtextB $6$}%
\psfrag{004}[ct][ct]{\matlabtextB $8$}%
\psfrag{005}[ct][ct]{\matlabtextB $10$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{006}[rc][rc]{\matlabtextB $10^{-4}$}%
\psfrag{007}[rc][rc]{\matlabtextB $10^{-2}$}%
\psfrag{008}[rc][rc]{\matlabtextB $10^{0}$}%
%
%% </ytick>

==> figure/plt_mu038mxgammaIO.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{12}{12}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextA (b)}%
\psfrag{019}[cl][cl]{\matlabtextA (a)}%
%
\providecommand\matlabtextB{\color[rgb]{0.150,0.150,0.150}\fontsize{12}{12}\selectfont\strut}%
\psfrag{018}[tc][tc]{\matlabtextB $m$}%
\psfrag{021}[tc][tc]{\matlabtextB $m$}%
\psfrag{022}[bc][bc]{\matlabtextB $\gamma_{0}$}%
%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{10}{10}\selectfont\strut}%
\psfrag{017}[bc][bc]{\matlabtextC Output mode error}%
\psfrag{020}[bc][bc]{\matlabtextC Input mode error}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\providecommand\matlabtextD{\color[rgb]{0.150,0.150,0.150}\fontsize{9}{9}\selectfont\strut}%
\psfrag{000}[ct][ct]{\matlabtextD $100$}%
\psfrag{001}[ct][ct]{\matlabtextD $150$}%
\psfrag{002}[ct][ct]{\matlabtextD $200$}%
\psfrag{008}[ct][ct]{\matlabtextD $100$}%
\psfrag{009}[ct][ct]{\matlabtextD $150$}%
\psfrag{010}[ct][ct]{\matlabtextD $200$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{003}[rc][rc]{\matlabtextD $0$}%
\psfrag{004}[rc][rc]{\matlabtextD $0.01$}%
\psfrag{005}[rc][rc]{\matlabtextD $0.02$}%
\psfrag{006}[rc][rc]{\matlabtextD $0.03$}%
\psfrag{007}[rc][rc]{\matlabtextD $0.04$}%
\psfrag{011}[rc][rc]{\matlabtextD $0$}%
\psfrag{012}[rc][rc]{\matlabtextD $0.01$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.02$}%
\psfrag{014}[rc][rc]{\matlabtextD $0.03$}%
\psfrag{015}[rc][rc]{\matlabtextD $0.04$}%
%
%% </ytick>
